Trait substitution trees on two time scales analysis

In this paper we consider two continuous-mass population models as analogues of logistic branching random walks, one is supported on a finite trait space and the other one is supported on an infinite trait space. For the first model with nearest-neighbor competition and migration, we justify a well-described evolutionary path to the short-term equilibrium on a slow migration time scale. For the second one with an additional evolutionary mechanism-mutation, a jump process-trait substitution tree model is established under a combination of rare mutation and slow migration limits. The transition rule of the tree highly depends on the relabelled trait sequence determined by the fitness landscape. The novelty of our model is that each trait, which may nearly die out on the migration time scale, has a chance to recover and further to be stabilized on the mutation time scale because of a change in the fitness landscape due to a newly entering mutant.

==> TST.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TST.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.49599609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40189195)%
    \put(0,0){\includegraphics[width=\unitlength]{TST.pdf}}%
    \put(0.01748267,0.07211014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(3)}_0}$}}}%
    \put(0.01748267,0.13451341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(3)}_1}$}}}%
    \put(0.01249041,0.24683931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(3)}_2}$}}}%
    \put(0.01498654,0.35666908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(3)}_3}$}}}%
    \put(0.4318404,0.09207919){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(3)}_0 (=x^{(4)}_0)}$}}}%
    \put(0.43433653,0.1494902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(3)}_1 (=x^{(4)}_1)}$}}}%
    \put(0.43932879,0.20190895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(3)}_1+h_1 (=x^{(4)}_2)}$}}}%
    \put(0.70391872,0.31673098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(4)}_4+h_2(=x^{(5)}_4)}$}}}%
    \put(0.42919561,0.26926282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(3)}_2(=x^{(4)}_3)}$}}}%
    \put(0.43683266,0.37164586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle x^{(3)}_3(=x^{(4)}_4)}$}}}%
    \put(0.18956703,0.00467293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle \Gamma^{(3)}}$}}}%
    \put(0.71889551,0.37913426){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle  x^{(4)}_4 (=x^{(5)}_5)}$}}}%
    \put(0.72388777,0.26930449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle  x^{(4)}_3 (=x^{(5)}_3)}$}}}%
    \put(0.72124294,0.21185181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle  x^{(4)}_2 (=x^{(5)}_2)}$}}}%
    \put(0.71889551,0.15947472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle  x^{(4)}_1 (=x^{(5)}_1)}$}}}%
    \put(0.72139164,0.09707145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle  x^{(4)}_0 (=x^{(5)}_0)}$}}}%
    \put(0.49659115,0.00467293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle \Gamma^{(4)}}$}}}%
    \put(0.74870038,0.00467293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle \Gamma^{(5)}}$}}}%
  \end{picture}%
\endgroup%


==> dynamics_2type.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dynamics_2type.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{602.21875pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.67985315)%
    \put(0,0){\includegraphics[width=\unitlength]{dynamics_2type.pdf}}%
    \put(0.1176846,0.12025583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {T^{\epsilon,1}}}$}}}%
    \put(0.49761299,0.12025583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {T^{\eta,1}}}$}}}%
    \put(0.60920035,0.11627056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {\widetilde{T}^{\eta,1}}}$}}}%
    \put(0.79517929,0.12025583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {T^{\epsilon,0}}}$}}}%
    \put(-0.01328421,0.66421047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny density}}}}%
    \put(0.93864875,0.13619688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny time}}}%
    \put(0.33156038,0.65826631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {\xi_t^{\epsilon}(x_0)}}$}}}%
    \put(0.31960459,0.29693581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {\xi_t^{\epsilon}(x_1)}}$}}}%
    \put(0.04594987,0.2517695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\eta}$}}}%
    \put(0.03930777,0.17870635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\epsilon}$}}}%
    \put(0.07650355,0.06313372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {O(1)}}$}}}%
    \put(0.22395828,0.04984952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {f_{1,0}^{-1}\ln \frac{\eta}{\epsilon}}}$}}}%
    \put(0.54496004,0.03020471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle  {O(1)}}$}}}%
    \put(0.64639614,0.00866847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\rho_1\ln \frac{\eta}{\epsilon}}$}}}%
    \put(-0.02363981,0.6090117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\bar{\xi}(x_0)}$}}}%
    \put(-0.01832612,0.54199656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\bar{\xi}(x_1)}$}}}%
  \end{picture}%
\endgroup


==> phase3type.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase3type.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{724.6203125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.47248984)%
    \put(0,0){\includegraphics[width=\unitlength]{phase3type.pdf}}%
    \put(0.11510123,0.05002157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {T^{\epsilon,1}}}$}}}%
    \put(0.64282588,0.04670949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {\widetilde{T}^{\eta,2}}}$}}}%
    \put(0.82167816,0.05443767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {T^{\eta,0}}}$}}}%
    \put(-0.00036873,0.45793131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny density}}}}%
    \put(0.94753718,0.06547794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny time}}}%
    \put(0.0554838,0.16152824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\eta}$}}}%
    \put(0.04996367,0.10080678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\epsilon}$}}}%
    \put(0.00427324,0.35685529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\bar{\xi}(x)}$}}}%
    \put(0.29395351,0.05002157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {T^{\eta,1}}}$}}}%
    \put(0.38006758,0.04560546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {\widetilde{T}^{\eta,1}}}$}}}%
    \put(0.55008765,0.05002157){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {T^{\eta,2}}}$}}}%
    \put(0.69144374,0.00371745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny recovery of $\scriptstyle{x_0}$}}}%
  \end{picture}%
\endgroup


==> phase4type.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phase4type.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{724.6203125pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.5195089)%
    \put(0,0){\includegraphics[width=\unitlength]{phase4type.pdf}}%
    \put(0.11510123,0.05222972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {\widetilde T^{\eta,2}}}$}}}%
    \put(0.73777215,0.05664583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle {T^{\eta,1,1}}}$}}}%
    \put(-0.00036873,0.50650854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny density}}}}%
    \put(0.94753718,0.06768609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny time}}}%
    \put(0.0554838,0.16373639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\eta}$}}}%
    \put(0.04996367,0.10301494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\epsilon}$}}}%
    \put(0.00427323,0.35906343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle\bar{\xi}(x)}$}}}%
    \put(0.34253068,0.05222972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {T^{\eta,3}}}$}}}%
    \put(0.4683897,0.04560556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ ${\scriptstyle {\widetilde{T}^{\eta,3}}}$}}}%
    \put(0.50425549,0.00371745){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny recovery of $\scriptstyle{x_1}$}}}%
  \end{picture}%
\endgroup


==> test2.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{312.95268555pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.34575122)%
    \put(0,0){\includegraphics[width=\unitlength]{test2.pdf}}%
    \put(0.01197992,0.04583982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_0}}$}}}%
    \put(0.01453622,0.12508508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_1}}$}}}%
    \put(0.01453622,0.20433034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_2}}$}}}%
    \put(0.42429347,0.00620002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny time}}}}%
    \put(-0.00085376,0.30717536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny trait}}}}%
    \put(0.0145362,0.27079412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_3}}$}}}%
  \end{picture}%
\endgroup


==> treeconstruction.pdf_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treeconstruction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{334.14321289pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.64583678)%
    \put(0,0){\includegraphics[width=\unitlength]{treeconstruction.pdf}}%
    \put(0.04473871,0.0431722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_0}}$}}}%
    \put(0.0471329,0.11260355){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_1}}$}}}%
    \put(0.0471329,0.18682327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_2}}$}}}%
    \put(0.44526968,0.01083465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny time}}}}%
    \put(0.0087771,0.2879345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny trait}}}}%
    \put(0.16684197,0.43581825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_1}}$}}}%
    \put(0.16923614,0.48849032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_2}}$}}}%
    \put(0.16684195,0.52679732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_3}}$}}}%
    \put(0.16684195,0.56749843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_4}}$}}}%
    \put(0.49723971,0.08387347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_3}}$}}}%
    \put(0.49723971,0.12457455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_4}}$}}}%
    \put(0.88101101,0.00604627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny time}}}}%
    \put(0.46367202,0.29032865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny trait}}}}%
    \put(0.14763967,0.61114921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\tiny trait}}}}%
    \put(0.16923614,0.37835782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_0}}$}}}%
    \put(0.49723967,0.03598976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{x_2}}$}}}%
    \put(0.32006986,0.34483925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{I_1}}$}}}%
    \put(0.40386658,0.34005089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{I_2}}$}}}%
    \put(0.49963377,0.33765701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{I_2+S_0}}$}}}%
    \put(0.18120715,0.00965374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{I_1}}$}}}%
    \put(0.25063883,0.00965406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{I_2}}$}}}%
    \put(0.32964681,0.00726005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{I_2+S_0}}$}}}%
    \put(0.67201537,0.00965406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{I_3}}$}}}%
    \put(0.7007454,0.00965424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{I_4}}$}}}%
    \put(0.734264,0.00486604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\scriptstyle{I_4+S_2}}$}}}%
  \end{picture}%
\endgroup

